SymPhase: Phase Symbolization for Fast Simulation of Stabilizer Circuits

This paper proposes an efficient stabilizer circuit simulation algorithm that only traverses the circuit forward once. We introduce phase symbolization into stabilizer generators, which allows possible Pauli faults in the circuit to be accumulated explicitly as symbolic expressions in the phases of stabilizer generators. This way, the measurement outcomes are also symbolic expressions, and we can sample them by substituting the symbolic variables with concrete values, without traversing the circuit repeatedly. We show how to integrate symbolic phases into the stabilizer tableau and maintain them efficiently using bit-vector encoding. A new data layout of the stabilizer tableau in memory is proposed, which improves the performance of our algorithm (and other stabilizer simulation algorithms based on the stabilizer tableau). We implement our algorithm and data layout in a Julia package named SymPhase.jl, and compare it with Stim, the state-of-the-art simulator, on several benchmarks. We show that SymPhase.jl has superior performance in terms of sampling time, which is crucial for generating a large number of samples for further analysis.

==> figures/benchmark_CNOT_dep_init.tex <==
\begin{tikzpicture}
    \begin{axis}[
        title={Time to initialize a sampler (sec.)},
        title style={yshift=-7pt},
        %xlabel={Number of qubits},
        %ylabel={Time to initialize sampler (sec.)},
        reverse legend,
        legend entries={{Stim},{\symphase{}}},
        legend style={font=\small,anchor=west,at={(0.02,0.74)}},
        height=0.65\linewidth,
        width=1.15\linewidth,
        %y label style={yshift=0pt,font=\small,overlay},
        x label style={font=\small},
        x tick label style={font=\footnotesize},
        y tick label style={font=\footnotesize},
        minor y tick num=2,
        %ytick distance=2,
        enlarge x limits=0.05,
    ]
        \addplot+[
            x filter/.expression={(mod(x, 20) == 0 ? \pgfmathresult : NaN)},
            red,mark=triangle*,mark options={scale=.8,draw=red,fill=red!80!black}
        ] table[x=nq,y=init_time] {./figures/benchmark_stimCNOT_dep.dat};
        \addplot+[
            x filter/.expression={(mod(x, 20) == 0 ? \pgfmathresult : NaN)},
            blue,mark=*,mark options={scale=.5,draw=blue,fill=blue!80!black}
        ] table[x=nq,y=init_time] {./figures/benchmark_symphaseCNOT_dep.dat};
    \end{axis}
\end{tikzpicture}

==> figures/benchmark_CNOT_dep_sampling.tex <==
\begin{tikzpicture}
    \begin{axis}[
        title={Time to generate 10,000 samples (sec.)},
        title style={yshift=-7pt},
        xlabel={$n$: Qubit Count and Layer Count},
        %ylabel={\small Time to 10K samples (sec.)},
        reverse legend,
        legend entries={{Stim},{\symphase{}}},
        legend style={font=\small,anchor=west,at={(0.02,0.74)}},
        height=0.65\linewidth,
        width=1.15\linewidth,
        %y label style={yshift=-6pt,font=\small,overlay},
        x label style={font=\small},
        x tick label style={font=\footnotesize},
        y tick label style={font=\footnotesize},
        minor y tick num=2,
        enlarge x limits=0.05,
    ]
        \addplot+[
            x filter/.expression={(mod(x, 20) == 0 ? \pgfmathresult : NaN)},
            red,mark=triangle*,mark options={scale=.8,draw=red,fill=red!80!black}
        ] table[x=nq,y=sample_time] {./figures/benchmark_stimCNOT_dep.dat};
        \addplot+[
            x filter/.expression={(mod(x, 20) == 0 ? \pgfmathresult : NaN)},
            blue,mark=*,mark options={scale=.5,draw=blue,fill=blue!80!black}
        ] table[x=nq,y=sample_time] {./figures/benchmark_symphaseCNOT_dep.dat};
    \end{axis}
\end{tikzpicture}

==> figures/benchmark_CNOT_init.tex <==
\begin{tikzpicture}
    \begin{axis}[
        title={Time to initialize a sampler (sec.)},
        title style={yshift=-7pt},
        %xlabel={Number of qubits},
        %ylabel={Time to initialize sampler (sec.)},
        reverse legend,
        legend entries={{Stim},{\symphase{}}},
        legend style={font=\small,anchor=west,at={(0.02,0.74)}},
        height=0.65\linewidth,
        width=1.15\linewidth,
        %y label style={yshift=0pt,font=\small},
        x label style={font=\small},
        x tick label style={font=\footnotesize},
        y tick label style={font=\footnotesize},
        minor y tick num=2,
        %ytick distance=2,
        enlarge x limits=0.05,
    ]
        \addplot+[
            x filter/.expression={(mod(x, 20) == 0 ? \pgfmathresult : NaN)},
            red,mark=triangle*,mark options={scale=.8,draw=red,fill=red!80!black}
        ] table[x=nq,y=init_time] {./figures/benchmark_stimCNOT.dat};
        \addplot+[
            x filter/.expression={(mod(x, 20) == 0 ? \pgfmathresult : NaN)},
            blue,mark=*,mark options={scale=.5,draw=blue,fill=blue!80!black}
        ] table[x=nq,y=init_time] {./figures/benchmark_symphaseCNOT.dat};
    \end{axis}
\end{tikzpicture}

==> figures/benchmark_CNOT_sampling.tex <==
\begin{tikzpicture}
    \begin{axis}[
        title={Time to generate 10,000 samples (sec.)},
        title style={yshift=-7pt},
        xlabel={$n$: Qubit Count and Layer Count},
        %ylabel={\small Time to 10K samples (sec.)},
        reverse legend,
        legend entries={{Stim},{\symphase{}}},
        legend style={font=\small,anchor=west,at={(0.02,0.74)}},
        height=0.65\linewidth,
        width=1.15\linewidth,
        %y label style={yshift=-6pt,font=\small},
        x label style={font=\small},
        x tick label style={font=\footnotesize},
        y tick label style={font=\footnotesize},
        minor y tick num=2,
        enlarge x limits=0.05,
    ]
        \addplot+[
            x filter/.expression={(mod(x, 20) == 0 ? \pgfmathresult : NaN)},
            red,mark=triangle*,mark options={scale=.8,draw=red,fill=red!80!black}
        ] table[x=nq,y=sample_time] {./figures/benchmark_stimCNOT.dat};
        \addplot+[
            x filter/.expression={(mod(x, 20) == 0 ? \pgfmathresult : NaN)},
            blue,mark=*,mark options={scale=.5,draw=blue,fill=blue!80!black}
        ] table[x=nq,y=sample_time] {./figures/benchmark_symphaseCNOT.dat};
    \end{axis}
\end{tikzpicture}

==> figures/benchmark_init.tex <==
\begin{tikzpicture}
    \begin{axis}[
        title={Time to initialize a sampler (sec.)},
        title style={yshift=-7pt},
        %xlabel={Number of qubits},
        %ylabel={Time to initialize sampler (sec.)},
        reverse legend,
        legend entries={{Stim},{\symphase{}}},
        legend style={font=\small,anchor=west,at={(0.02,0.74)}},
        height=0.65\linewidth,
        width=1.15\linewidth,
        %y label style={yshift=0pt,font=\small},
        x label style={font=\small},
        x tick label style={font=\footnotesize},
        y tick label style={font=\footnotesize},
        minor y tick num=2,
        %ytick distance=2,
        enlarge x limits=0.05,
    ]
        \addplot+[
            x filter/.expression={(mod(x, 20) == 0 ? \pgfmathresult : NaN)},
            red,mark=triangle*,mark options={scale=.8,draw=red,fill=red!80!black}
        ] table[x=nq,y=init_time] {./figures/benchmark_stim.dat};
        \addplot+[
            x filter/.expression={(mod(x, 20) == 0 ? \pgfmathresult : NaN)},
            blue,mark=*,mark options={scale=.5,draw=blue,fill=blue!80!black}
        ] table[x=nq,y=init_time] {./figures/benchmark_symphase.dat};
    \end{axis}
\end{tikzpicture}

==> figures/benchmark_sampling.tex <==
\begin{tikzpicture}
    \begin{axis}[
        title={Time to generate 10,000 samples (sec.)},
        title style={yshift=-7pt},
        xlabel={$n$: Qubit Count and Layer Count},
        %ylabel={\small Time to 10K samples (sec.)},
        reverse legend,
        legend entries={{Stim},{\symphase{}}},
        legend style={font=\small,anchor=west,at={(0.02,0.74)}},
        height=0.65\linewidth,
        width=1.15\linewidth,
        %y label style={yshift=-6pt,font=\small},
        x label style={font=\small},
        x tick label style={font=\footnotesize},
        y tick label style={font=\footnotesize},
        minor y tick num=2,
        enlarge x limits=0.05,
    ]
        \addplot+[
            x filter/.expression={(mod(x, 20) == 0 ? \pgfmathresult : NaN)},
            red,mark=triangle*,mark options={scale=.8,draw=red,fill=red!80!black}
        ] table[x=nq,y=sample_time] {./figures/benchmark_stim.dat};
        \addplot+[
            x filter/.expression={(mod(x, 20) == 0 ? \pgfmathresult : NaN)},
            blue,mark=*,mark options={scale=.5,draw=blue,fill=blue!80!black}
        ] table[x=nq,y=sample_time] {./figures/benchmark_symphase.dat};
    \end{axis}
\end{tikzpicture}

==> figures/block.tex <==
\begin{tikzpicture}
    \node[rectangle,draw,line width=1pt,inner sep=2pt,minimum width=7.5mm,minimum height=7.5mm,pattern=horizontal lines] (b){};
    \node[below=-1pt of b,overlay] (c){\rotatebox{90}{$=$}};
    \matrix[below=-1pt of c, nodes={rectangle,draw,line width=.5pt,inner sep=2pt,font=\ttfamily\small},column sep=-.5pt,row sep=-.5pt]
    {
        & \node[draw=none]{$1$}; & \node[draw=none]{$2$}; & \node[draw=none]{$\cdots$}; & \node[draw=none]{$64$};\\
        \node[draw=none]{$1$}; & \node{ UInt-8}; & \node{UInt-8}; & \node[draw=none]{$\cdots$}; & \node{UInt-8};\\
       \node[draw=none]{$2$}; & \node{UInt-8}; & \node{UInt-8}; & \node[draw=none]{$\cdots$}; & \node{UInt-8};\\
       \node[draw=none]{$3$}; & \node{UInt-8}; & \node{UInt-8}; & \node[draw=none]{$\cdots$}; & \node{UInt-8};\\
       \node[draw=none]{$4$}; & \node{UInt-8}; & \node{UInt-8}; & \node[draw=none]{$\cdots$}; & \node{UInt-8};\\[-2mm]
       \node[draw=none]{$\vdots$};&\node[draw=none]{$\vdots$}; & \node[draw=none]{$\vdots$}; & \node[draw=none,]{$\ddots$}; & \node[draw=none]{$\vdots$}; \\
       \node[draw=none]{$512$}; & \node{UInt-8}; & \node{UInt-8}; & \node[draw=none]{$\cdots$}; & \node{UInt-8};\\
    };
\end{tikzpicture}

==> figures/chp_tab.tex <==
\begin{tikzpicture}
    \matrix[nodes={rectangle,draw,line width=.5pt,inner sep=2pt,font=\ttfamily\small},column sep=-.5pt,row sep=-.5pt]
    {
        & \node[draw=none]{$1$}; & \node[draw=none]{$2$}; & \node[draw=none]{$\cdots$}; & \node[draw=none]{$\lceil n/32\rceil$};\\
        \node[draw=none]{$1$}; & \node{ UInt-32}; & \node{UInt-32}; & \node[draw=none]{$\cdots$}; & \node{UInt-32};\\
       \node[draw=none]{$2$}; & \node{UInt-32}; & \node{UInt-32}; & \node[draw=none]{$\cdots$}; & \node{UInt-32};\\
       \node[draw=none]{$3$}; & \node{UInt-32}; & \node{UInt-32}; & \node[draw=none]{$\cdots$}; & \node{UInt-32};\\
       \node[draw=none]{$4$}; & \node{UInt-32}; & \node{UInt-32}; & \node[draw=none]{$\cdots$}; & \node{UInt-32};\\[-2mm]
       \node[draw=none]{$\vdots$};&\node[draw=none]{$\vdots$}; & \node[draw=none]{$\vdots$}; & \node[draw=none,]{$\ddots$}; & \node[draw=none]{$\vdots$}; \\
       \node[draw=none]{$n$}; & \node{UInt-32}; & \node{UInt-32}; & \node[draw=none]{$\cdots$}; & \node{UInt-32};\\
    };
\end{tikzpicture}

==> figures/our_tab.tex <==
\begin{tikzpicture}
    \matrix[nodes={rectangle,draw,line width=1pt,inner sep=2pt,minimum width=7.5mm,minimum height=7.5mm,align=center,font=\ttfamily\small},column sep=-1pt,row sep=-1pt] (a)
    {
        & \node[draw=none]{$1$}; & \node[draw=none]{$2$}; & \node[draw=none]{$\cdots$}; & \node[draw=none,overlay]{$\lceil n/512\rceil$};\\
        \node[draw=none]{\tiny $1$}; & \node[pattern=horizontal lines]{}; & \node[pattern=horizontal lines]{}; & \node[draw=none]{$\cdots$}; & \node[pattern=horizontal lines]{};\\
       \node[draw=none]{$2$}; & \node[pattern=horizontal lines]{}; & \node[pattern=horizontal lines]{}; & \node[draw=none]{$\cdots$}; & \node[pattern=horizontal lines]{};\\[-2mm]
       \node[draw=none]{$\vdots$};&\node[draw=none]{$\vdots$}; & \node[draw=none]{$\vdots$}; & \node[draw=none,]{$\ddots$}; & \node[draw=none]{$\vdots$}; \\
       \node[draw=none]{$\lceil n/512\rceil$}; & \node[pattern=horizontal lines]{}; & \node[pattern=horizontal lines]{}; & \node[draw=none]{$\cdots$}; & \node[pattern=horizontal lines]{};\\
    };
\end{tikzpicture}

==> figures/overview.tex <==
\begin{tikzpicture}
    \node (a) {\setlength{\arraycolsep}{0pt} \begin{quantikz}[row sep=0.2cm]
        \lstick{\ket{0}} &[-1mm] \gate{H} &[-3mm] \ctrl{1} &[-3mm] \qw &[-3mm] \qw &[9mm] \gate{Z^{\red{s_1}}} &[9mm] \qw &[-3mm] \qw &[-3mm] \ctrl{1} &[-3mm] \gate{H} &[-1mm] \meter{}\rstick{$m_1$} \\
        \lstick{\ket{0}} & \qw & \targ{} & \ctrl{1} &\qw & \gate{X^{\red{s_2}}} & \qw & \ctrl{1} & \targ{} & \qw &\meter{}\rstick{$m_2$} \\
        \lstick{\ket{0}} & \qw & \qw & \targ{} & \ctrl{1} & \gate{X^{\red{s_3}}} & \ctrl{1} & \targ{} & \qw & \qw & \meter{}\rstick{$m_3$}\\
        \lstick{\ket{0}}\slice[style={blue!70},label style={pos=1, anchor=north}]{$\begin{array}{c}\ket{\psi_0}={}\\ \begin{array}{lcccc}(-1)^0&Z&I&I&I\\ (-1)^0&I&Z&I&I\\ (-1)^0&I&I&Z&I\\ (-1)^0&I&I&I&Z \end{array} \end{array}$} & \qw & \qw & \qw & \targ{}\slice[style={blue!70},label style={pos=1, anchor=north}]{$\begin{array}{c}\ket{\psi_1}={}\\ \begin{array}{lcccc} (-1)^0&X&X&X&X\\ (-1)^0&Z&Z&I&I\\ (-1)^0&I&Z&Z&I\\ (-1)^0&I&I&Z&Z \end{array} \end{array}$} & \gate{X^{\red{s_4}}}\slice[style={blue!70},label style={pos=1, anchor=north}]{$\begin{array}{c}\ket{\psi_2}={}\\ \begin{array}{lcccc} (-1)^{\red{s_1}}&X&X&X&X\\ (-1)^{\red{s_2}}&Z&Z&I&I\\ (-1)^{\red{s_2+s_3}}&I&Z&Z&I\\ (-1)^{\red{s_3+s_4}}&I&I&Z&Z \end{array} \end{array}$} & \targ{} & \qw & \qw & \qw\slice[style={blue!70},label style={pos=1, anchor=north}]{$\begin{array}{c}\ket{\psi_3}={}\\ \begin{array}{lcccc} (-1)^{\red{s_1}}&Z&I&I&I\\ (-1)^{\red{s_2}}&I&Z&I&I\\ (-1)^{\red{s_2+s_3}}&I&I&Z&I\\ (-1)^{\red{s_3+s_4}}&I&I&I&Z \end{array} \end{array}$} & \meter{}\rstick{$m_4$}
    \end{quantikz}};
    \node[below=0mm of a] {\large $m_1 = \red{s_1},\qquad m_2 = \red{s_2},\qquad m_3 = \red{s_2\oplus s_3},\qquad m_4 = \red{s_3\oplus s_4}$};
\end{tikzpicture}

==> figures/stim_tab.tex <==
\begin{tikzpicture}
    \matrix[nodes={rectangle,draw,line width=.5pt,inner sep=2pt,align=center,font=\ttfamily\small},column sep=-.5pt,row sep=-.5pt]
    {
        & \node[draw=none]{$1$}; & \node[draw=none]{$2$}; & \node[draw=none]{$\cdots$}; & \node[draw=none]{$\lceil n/8\rceil$};\\
        \node[draw=none]{\tiny $1$}; & \node{UInt\\ -64}; & \node{UInt\\ -64}; & \node[draw=none]{$\cdots$}; & \node{UInt\\ -64};\\
       \node[draw=none]{$2$}; & \node{UInt\\ -64}; & \node{UInt\\ -64}; & \node[draw=none]{$\cdots$}; & \node{UInt\\ -64};\\[-2mm]
       \node[draw=none]{$\vdots$};&\node[draw=none]{$\vdots$}; & \node[draw=none]{$\vdots$}; & \node[draw=none,]{$\ddots$}; & \node[draw=none]{$\vdots$}; \\
       \node[draw=none]{$\lceil n/8\rceil$}; & \node{UInt\\ -64}; & \node{UInt\\ -64}; & \node[draw=none]{$\cdots$}; & \node{UInt\\ -64};\\
    };
\end{tikzpicture}
